CLAS12 RICH: New Hybrid Geometry for Strangeness Studies

The Jefferson Lab CLAS12 detector will provide a world-leading facility for the study of electron-nucleon scattering. The CLAS12 physics program is very broad and includes studies on quarks dynamics as well as studies on the meson and baryon spectroscopy with quasi-real photoproduction in a large variety of final states. The particle identification will be complemented by a ring imaging Cherenkov detector (RICH), that will provide separation of kaons from protons and pions in the momentum range between 3 and 8 GeV/c allowing the study of pion and kaon electroproduction in semi-inclusive deep inelastic scattering as well as studying double and triple strange baryons. In this article, we will focus on the new technologies developed for the RICH, especially on the complex optical system, that allows to reduce the photo-detection area. Particular attention is given to the characterization of the surface in relationship with the simulation capability of GEANT4.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

